A Polynomial Kernel for Trivially Perfect Editing

We give a kernel with $O(k^7)$ vertices for Trivially Perfect Editing, the problem of adding or removing at most $k$ edges in order to make a given graph trivially perfect. This answers in affirmative an open question posed by Nastos and Gao, and by Liu et al. Our general technique implies also the existence of kernels of the same size for the related problems Trivially Perfect Completion and Trivially Perfect Deletion. Whereas for the former an $O(k^3)$ kernel was given by Guo, for the latter no polynomial kernel was known. We complement our study of Trivially Perfect Editing by proving that, contrary to Trivially Perfect Completion, it cannot be solved in time $2^{o(k)} \cdot n^{O(1)}$ unless the Exponential Time Hypothesis fails. In this manner we complete the picture of the parameterized and kernelization complexity of the classic edge modification problems for the class of trivially perfect graphs.

==> broken-type.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'broken-type.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.9742498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82835543)%
    \put(0,0){\includegraphics[width=\unitlength]{broken-type.pdf}}%
    \put(0.48773687,0.03156346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.88955523,0.04818483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(-0.00358587,0.77945721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_t$}}}%
    \put(0.57726566,0.77945721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{t'}$}}}%
    \put(0.1505176,0.66091613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.75211383,0.67277024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.73433266,0.33196445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> comb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.88438721bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.47855589)%
    \put(0,0){\includegraphics[width=\unitlength]{comb.pdf}}%
    \put(-0.0025112,0.02642453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b^{\downarrow} = a_0$}}}%
    \put(0.12588701,0.15668109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.20102572,0.41074281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\alpha-1}$}}}%
    \put(0.27622981,0.54370109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\alpha}$}}}%
    \put(0.38764608,0.80326328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i}$}}}%
    \put(0.47663563,1.06077068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\beta}$}}}%
    \put(0.59574765,1.31284106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{d}$}}}%
    \put(0.67657327,0.34710891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L=\bigcup^{\beta}_{i = \alpha -1} B_i \cup R_i$}}}%
    \put(0.79802486,0.74301799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.63954265,1.43830754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b^{\uparrow}$}}}%
  \end{picture}%
\endgroup%

